Optimizing Lead Time in Fall Detection for a Planar Bipedal Robot

For legged robots to operate in complex terrains, they must be robust to the disturbances and uncertainties they encounter. This paper contributes to enhancing robustness through the design of fall detection/prediction algorithms that will provide sufficient lead time for corrective motions to be taken. Falls can be caused by abrupt (fast-acting), incipient (slow-acting), or intermittent (non-continuous) faults. Early fall detection is a challenging task due to the masking effects of controllers (through their disturbance attenuation actions), the inverse relationship between lead time and false positive rates, and the temporal behavior of the faults/underlying factors. In this paper, we propose a fall detection algorithm that is capable of detecting both incipient and abrupt faults while maximizing lead time and meeting desired thresholds on the false positive and negative rates.

==> img/fall_detection/classification_results/test2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
colorbar,
colorbar style={ytick={0.5,1,1.5,2,2.5,3},yticklabels={
  \(\displaystyle 0.5\),
  \(\displaystyle 1.0\),
  \(\displaystyle 1.5\),
  \(\displaystyle 2.0\),
  \(\displaystyle 2.5\),
  inf
},ylabel={Lead time}},
colormap/viridis,
point meta max=3,
point meta min=-0.348,
tick align=outside,
tick pos=left,
title={Nearest Neighbor Classification Incipient Fault},
x grid style={darkgray176},
xlabel={time (s)},
xmin=-0.221, xmax=5.961,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Decision function value},
ymin=-0.16155, ymax=3.39255,
ytick style={color=black}
]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=0.05,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.06 0 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0 3.0
0.61 0 3.0
0.64 0 3.0
0.67 0 3.0
0.7 0 3.0
0.72 0 3.0
0.75 0 3.0
0.78 0 3.0
0.81 0 3.0
0.84 0 3.0
0.87 0 3.0
0.9 0.001 3.0
0.93 0.001 3.0
0.96 0 3.0
0.99 0 3.0
1.01 0 3.0
1.04 0 3.0
1.07 0 3.0
1.1 0 3.0
1.13 0 3.0
1.16 0 3.0
1.19 0 3.0
1.22 0 3.0
1.25 0 3.0
1.28 0 3.0
1.3 0 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.59 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.88 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.76 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.04 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.34 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.62 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.92 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.5 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.08 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.66 0 3.0
5.68 0 3.0
0.06 0 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0 3.0
0.61 0 3.0
0.64 0 3.0
0.67 0 3.0
0.7 0 3.0
0.73 0 3.0
0.75 0.001 3.0
0.78 0.001 3.0
0.81 0.001 3.0
0.84 0.001 3.0
0.87 0.001 3.0
0.9 0.002 3.0
0.93 0.002 3.0
0.96 0.002 3.0
0.99 0.002 3.0
1.02 0.001 3.0
1.04 0.001 3.0
1.07 0.001 3.0
1.1 0.001 3.0
1.13 0 3.0
1.16 0 3.0
1.19 0 3.0
1.22 0 3.0
1.25 0 3.0
1.28 0 3.0
1.31 0 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.59 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.88 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.76 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.04 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.33 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.62 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.91 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.49 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.08 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.65 0 3.0
5.68 0 3.0
0.06 0.001 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0.001 3.0
0.61 0.001 3.0
0.64 0.001 3.0
0.67 0.001 3.0
0.7 0.001 3.0
0.73 0.001 3.0
0.75 0.002 3.0
0.78 0.002 3.0
0.81 0.001 3.0
0.84 0.001 3.0
0.87 0.001 3.0
0.9 0.001 3.0
0.93 0.002 3.0
0.96 0.002 3.0
0.99 0.002 3.0
1.02 0.002 3.0
1.04 0.002 3.0
1.07 0.002 3.0
1.1 0.002 3.0
1.13 0.002 3.0
1.16 0.001 3.0
1.19 0.001 3.0
1.22 0.001 3.0
1.25 0.001 3.0
1.28 0.001 3.0
1.31 0.001 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.6 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.89 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.75 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.05 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.33 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.63 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.91 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.49 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.07 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.65 0 3.0
5.68 0 3.0
0.06 0.001 1.392
0.09 0.001 1.363
0.12 0.001 1.3339999999999996
0.15 0.001 1.3049999999999997
0.17 0.001 1.2759999999999998
0.2 0.001 1.2469999999999999
0.23 0.001 1.218
0.26 0.001 1.1889999999999996
0.29 0.001 1.1599999999999997
0.32 0.002 1.1309999999999998
0.35 0.002 1.1019999999999999
0.38 0.002 1.073
0.41 0.003 1.044
0.44 0.004 1.0149999999999997
0.46 0.005 0.9859999999999998
0.49 0.006 0.9569999999999999
0.52 0.007 0.9279999999999999
0.55 0.008 0.899
0.58 0.01 0.8699999999999997
0.61 0.013 0.8409999999999997
0.64 0.016 0.8119999999999998
0.67 0.019 0.7829999999999999
0.7 0.023 0.754
0.73 0.028 0.7249999999999996
0.75 0.034 0.6959999999999997
0.78 0.039 0.6669999999999998
0.81 0.04 0.6379999999999999
0.84 0.039 0.609
0.87 0.037 0.5799999999999996
0.9 0.037 0.5509999999999997
0.93 0.042 0.5219999999999998
0.96 0.055 0.4929999999999999
0.99 0.073 0.46399999999999997
1.02 0.089 0.4349999999999996
1.04 0.093 0.4059999999999997
1.07 0.089 0.3769999999999998
1.1 0.094 0.34799999999999986
1.13 0.14 0.31899999999999995
1.16 0.287 0.2899999999999996
1.19 0.455 0.2609999999999997
1.22 0.46 0.2320000000000002
1.25 0.396 0.2029999999999994
1.28 0.361 0.1739999999999995
1.31 0.326 0.14499999999999957
1.33 0.25 0.11599999999999966
1.36 0.192 0.08699999999999974
1.39 0.199 0.05799999999999983
1.42 0.228 0.028999999999999915
1.45 0.404 0.0
1.48 1.945 -0.028999999999999915
1.51 2.588 -0.05799999999999983
1.54 1.384 -0.08700000000000063
1.57 0.848 -0.11600000000000055
1.6 1.024 -0.14500000000000046
1.62 1.401 -0.17400000000000038
1.65 1.673 -0.2030000000000003
1.68 1.928 -0.2320000000000002
1.71 2.102 -0.2610000000000001
1.74 2.252 -0.29000000000000004
1.77 2.564 -0.31899999999999995
1.8 2.893 -0.34799999999999986
0.06 0.002 1.4500000000000002
0.09 0.002 1.4210000000000003
0.12 0.003 1.3920000000000003
0.15 0.003 1.3630000000000004
0.17 0.004 1.334
0.2 0.005 1.3050000000000002
0.23 0.006 1.2760000000000002
0.26 0.007 1.2470000000000003
0.29 0.009 1.2180000000000004
0.32 0.012 1.189
0.35 0.014 1.1600000000000001
0.38 0.017 1.1310000000000002
0.41 0.021 1.1020000000000003
0.44 0.025 1.0730000000000004
0.46 0.031 1.044
0.49 0.038 1.0150000000000001
0.52 0.046 0.9860000000000002
0.55 0.057 0.9570000000000003
0.58 0.068 0.9280000000000004
0.61 0.082 0.899
0.64 0.099 0.8700000000000001
0.67 0.119 0.8410000000000002
0.7 0.145 0.8120000000000003
0.73 0.176 0.7830000000000004
0.75 0.209 0.754
0.78 0.233 0.7250000000000001
0.81 0.237 0.6960000000000002
0.84 0.229 0.6670000000000003
0.87 0.239 0.6380000000000003
0.9 0.342 0.6090000000000004
0.93 0.773 0.5800000000000001
0.96 1.171 0.5510000000000002
0.99 1.068 0.5220000000000002
1.02 0.734 0.4930000000000003
1.04 0.443 0.4640000000000004
1.07 0.312 0.43500000000000005
1.1 0.313 0.40600000000000014
1.13 0.37 0.3770000000000002
1.16 0.394 0.3480000000000003
1.19 0.514 0.3190000000000004
1.22 0.975 0.29000000000000004
1.25 1.152 0.2610000000000001
1.28 1.271 0.2320000000000002
1.31 1.775 0.2030000000000003
1.33 2.223 0.17400000000000038
1.36 2.522 0.14500000000000002
1.39 2.627 0.1160000000000001
1.42 2.875 0.08700000000000019
1.45 3.231 0.058000000000000274
0.06 0.005 1.1600000000000001
0.09 0.006 1.1310000000000002
0.12 0.008 1.1020000000000003
0.15 0.009 1.0730000000000004
0.17 0.011 1.044
0.2 0.013 1.0150000000000001
0.23 0.017 0.9860000000000002
0.26 0.021 0.9570000000000003
0.29 0.026 0.9280000000000004
0.32 0.031 0.899
0.35 0.037 0.8700000000000001
0.38 0.045 0.8410000000000002
0.41 0.055 0.8120000000000003
0.44 0.067 0.7830000000000004
0.46 0.083 0.754
0.49 0.101 0.7250000000000001
0.52 0.121 0.6960000000000002
0.55 0.143 0.6670000000000003
0.58 0.169 0.6380000000000003
0.61 0.203 0.609
0.64 0.248 0.5800000000000001
0.67 0.3 0.5510000000000002
0.7 0.345 0.5220000000000002
0.73 0.365 0.4930000000000003
0.75 0.372 0.4640000000000004
0.78 0.432 0.43500000000000005
0.81 0.764 0.40600000000000014
0.84 1.292 0.3770000000000002
0.87 1.244 0.3480000000000003
0.9 0.724 0.3190000000000004
0.93 0.53 0.29000000000000004
0.96 0.524 0.2610000000000001
0.99 0.464 0.2320000000000002
1.02 0.524 0.2030000000000003
1.04 0.643 0.17400000000000038
1.07 0.685 0.14500000000000002
1.1 1.878 0.1160000000000001
1.13 2.24 0.08700000000000019
1.16 1.395 0.058000000000000274
1.19 2.24 0.02900000000000036
1.22 3.106 0.0
1.25 3.138 -0.028999999999999915
};
\addplot [semithick, steelblue31119180, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0
0.61 0
0.64 0
0.67 0
0.7 0
0.72 0
0.75 0
0.78 0
0.81 0
0.84 0
0.87 0
0.9 0.001
0.93 0.001
0.96 0
0.99 0
1.01 0
1.04 0
1.07 0
1.1 0
1.13 0
1.16 0
1.19 0
1.22 0
1.25 0
1.28 0
1.3 0
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.59 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.88 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.76 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.04 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.34 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.62 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.92 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.5 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.08 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.66 0
5.68 0
};
\addplot [semithick, darkorange25512714, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0
0.61 0
0.64 0
0.67 0
0.7 0
0.73 0
0.75 0.001
0.78 0.001
0.81 0.001
0.84 0.001
0.87 0.001
0.9 0.002
0.93 0.002
0.96 0.002
0.99 0.002
1.02 0.001
1.04 0.001
1.07 0.001
1.1 0.001
1.13 0
1.16 0
1.19 0
1.22 0
1.25 0
1.28 0
1.31 0
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.59 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.88 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.76 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.04 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.33 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.62 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.91 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.49 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.08 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.65 0
5.68 0
};
\addplot [semithick, forestgreen4416044, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.001
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0.001
0.61 0.001
0.64 0.001
0.67 0.001
0.7 0.001
0.73 0.001
0.75 0.002
0.78 0.002
0.81 0.001
0.84 0.001
0.87 0.001
0.9 0.001
0.93 0.002
0.96 0.002
0.99 0.002
1.02 0.002
1.04 0.002
1.07 0.002
1.1 0.002
1.13 0.002
1.16 0.001
1.19 0.001
1.22 0.001
1.25 0.001
1.28 0.001
1.31 0.001
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.6 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.89 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.75 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.05 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.33 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.63 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.91 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.49 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.07 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.65 0
5.68 0
};
\addplot [semithick, crimson2143940, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.001
0.09 0.001
0.12 0.001
0.15 0.001
0.17 0.001
0.2 0.001
0.23 0.001
0.26 0.001
0.29 0.001
0.32 0.002
0.35 0.002
0.38 0.002
0.41 0.003
0.44 0.004
0.46 0.005
0.49 0.006
0.52 0.007
0.55 0.008
0.58 0.01
0.61 0.013
0.64 0.016
0.67 0.019
0.7 0.023
0.73 0.028
0.75 0.034
0.78 0.039
0.81 0.04
0.84 0.039
0.87 0.037
0.9 0.037
0.93 0.042
0.96 0.055
0.99 0.073
1.02 0.089
1.04 0.093
1.07 0.089
1.1 0.094
1.13 0.14
1.16 0.287
1.19 0.455
1.22 0.46
1.25 0.396
1.28 0.361
1.31 0.326
1.33 0.25
1.36 0.192
1.39 0.199
1.42 0.228
1.45 0.404
1.48 1.945
1.51 2.588
1.54 1.384
1.57 0.848
1.6 1.024
1.62 1.401
1.65 1.673
1.68 1.928
1.71 2.102
1.74 2.252
1.77 2.564
1.8 2.893
};
\addplot [semithick, mediumpurple148103189, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.002
0.09 0.002
0.12 0.003
0.15 0.003
0.17 0.004
0.2 0.005
0.23 0.006
0.26 0.007
0.29 0.009
0.32 0.012
0.35 0.014
0.38 0.017
0.41 0.021
0.44 0.025
0.46 0.031
0.49 0.038
0.52 0.046
0.55 0.057
0.58 0.068
0.61 0.082
0.64 0.099
0.67 0.119
0.7 0.145
0.73 0.176
0.75 0.209
0.78 0.233
0.81 0.237
0.84 0.229
0.87 0.239
0.9 0.342
0.93 0.773
0.96 1.171
0.99 1.068
1.02 0.734
1.04 0.443
1.07 0.312
1.1 0.313
1.13 0.37
1.16 0.394
1.19 0.514
1.22 0.975
1.25 1.152
1.28 1.271
1.31 1.775
1.33 2.223
1.36 2.522
1.39 2.627
1.42 2.875
1.45 3.231
};
\addplot [semithick, sienna1408675, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.005
0.09 0.006
0.12 0.008
0.15 0.009
0.17 0.011
0.2 0.013
0.23 0.017
0.26 0.021
0.29 0.026
0.32 0.031
0.35 0.037
0.38 0.045
0.41 0.055
0.44 0.067
0.46 0.083
0.49 0.101
0.52 0.121
0.55 0.143
0.58 0.169
0.61 0.203
0.64 0.248
0.67 0.3
0.7 0.345
0.73 0.365
0.75 0.372
0.78 0.432
0.81 0.764
0.84 1.292
0.87 1.244
0.9 0.724
0.93 0.53
0.96 0.524
0.99 0.464
1.02 0.524
1.04 0.643
1.07 0.685
1.1 1.878
1.13 2.24
1.16 1.395
1.19 2.24
1.22 3.106
1.25 3.138
};
\addplot [semithick, red]
table {%
0 0.003
0.5 0.003
};
\end{axis}

\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.06 0 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0 3.0
0.61 0 3.0
0.64 0 3.0
0.67 0 3.0
0.7 0 3.0
0.72 0 3.0
0.75 0 3.0
0.78 0 3.0
0.81 0 3.0
0.84 0 3.0
0.87 0 3.0
0.9 0.001 3.0
0.93 0.001 3.0
0.96 0 3.0
0.99 0 3.0
1.01 0 3.0
1.04 0 3.0
1.07 0 3.0
1.1 0 3.0
1.13 0 3.0
1.16 0 3.0
1.19 0 3.0
1.22 0 3.0
1.25 0 3.0
1.28 0 3.0
1.3 0 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.59 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.88 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.76 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.04 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.34 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.62 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.92 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.5 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.08 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.66 0 3.0
5.68 0 3.0
0.06 0 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0 3.0
0.61 0 3.0
0.64 0 3.0
0.67 0 3.0
0.7 0 3.0
0.73 0 3.0
0.75 0.001 3.0
0.78 0.001 3.0
0.81 0.001 3.0
0.84 0.001 3.0
0.87 0.001 3.0
0.9 0.002 3.0
0.93 0.002 3.0
0.96 0.002 3.0
0.99 0.002 3.0
1.02 0.001 3.0
1.04 0.001 3.0
1.07 0.001 3.0
1.1 0.001 3.0
1.13 0 3.0
1.16 0 3.0
1.19 0 3.0
1.22 0 3.0
1.25 0 3.0
1.28 0 3.0
1.31 0 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.59 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.88 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.76 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.04 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.33 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.62 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.91 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.49 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.08 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.65 0 3.0
5.68 0 3.0
0.06 0.001 3.0
0.09 0 3.0
0.12 0 3.0
0.15 0 3.0
0.17 0 3.0
0.2 0 3.0
0.23 0 3.0
0.26 0 3.0
0.29 0 3.0
0.32 0 3.0
0.35 0 3.0
0.38 0 3.0
0.41 0 3.0
0.44 0 3.0
0.46 0 3.0
0.49 0 3.0
0.52 0 3.0
0.55 0 3.0
0.58 0.001 3.0
0.61 0.001 3.0
0.64 0.001 3.0
0.67 0.001 3.0
0.7 0.001 3.0
0.73 0.001 3.0
0.75 0.002 3.0
0.78 0.002 3.0
0.81 0.001 3.0
0.84 0.001 3.0
0.87 0.001 3.0
0.9 0.001 3.0
0.93 0.002 3.0
0.96 0.002 3.0
0.99 0.002 3.0
1.02 0.002 3.0
1.04 0.002 3.0
1.07 0.002 3.0
1.1 0.002 3.0
1.13 0.002 3.0
1.16 0.001 3.0
1.19 0.001 3.0
1.22 0.001 3.0
1.25 0.001 3.0
1.28 0.001 3.0
1.31 0.001 3.0
1.33 0 3.0
1.36 0 3.0
1.39 0 3.0
1.42 0 3.0
1.45 0 3.0
1.48 0 3.0
1.51 0 3.0
1.54 0 3.0
1.57 0 3.0
1.6 0 3.0
1.62 0 3.0
1.65 0 3.0
1.68 0 3.0
1.71 0 3.0
1.74 0 3.0
1.77 0 3.0
1.8 0 3.0
1.83 0 3.0
1.86 0 3.0
1.89 0 3.0
1.91 0 3.0
1.94 0 3.0
1.97 0 3.0
2 0 3.0
2.03 0 3.0
2.06 0 3.0
2.09 0 3.0
2.12 0 3.0
2.15 0 3.0
2.17 0 3.0
2.2 0 3.0
2.23 0 3.0
2.26 0 3.0
2.29 0 3.0
2.32 0 3.0
2.35 0 3.0
2.38 0 3.0
2.41 0 3.0
2.44 0 3.0
2.46 0 3.0
2.49 0 3.0
2.52 0 3.0
2.55 0 3.0
2.58 0 3.0
2.61 0 3.0
2.64 0 3.0
2.67 0 3.0
2.7 0 3.0
2.73 0 3.0
2.75 0 3.0
2.78 0 3.0
2.81 0 3.0
2.84 0 3.0
2.87 0 3.0
2.9 0 3.0
2.93 0 3.0
2.96 0 3.0
2.99 0 3.0
3.02 0 3.0
3.05 0 3.0
3.07 0 3.0
3.1 0 3.0
3.13 0 3.0
3.16 0 3.0
3.19 0 3.0
3.22 0 3.0
3.25 0 3.0
3.28 0 3.0
3.31 0 3.0
3.33 0 3.0
3.36 0 3.0
3.39 0 3.0
3.42 0 3.0
3.45 0 3.0
3.48 0 3.0
3.51 0 3.0
3.54 0 3.0
3.57 0 3.0
3.6 0 3.0
3.63 0 3.0
3.65 0 3.0
3.68 0 3.0
3.71 0 3.0
3.74 0 3.0
3.77 0 3.0
3.8 0 3.0
3.83 0 3.0
3.86 0 3.0
3.89 0 3.0
3.91 0 3.0
3.94 0 3.0
3.97 0 3.0
4 0 3.0
4.03 0 3.0
4.06 0 3.0
4.09 0 3.0
4.12 0 3.0
4.15 0 3.0
4.18 0 3.0
4.2 0 3.0
4.23 0 3.0
4.26 0 3.0
4.29 0 3.0
4.32 0 3.0
4.35 0 3.0
4.38 0 3.0
4.41 0 3.0
4.44 0 3.0
4.47 0 3.0
4.49 0 3.0
4.52 0 3.0
4.55 0 3.0
4.58 0 3.0
4.61 0 3.0
4.64 0 3.0
4.67 0 3.0
4.7 0 3.0
4.73 0 3.0
4.76 0 3.0
4.78 0 3.0
4.81 0 3.0
4.84 0 3.0
4.87 0 3.0
4.9 0 3.0
4.93 0 3.0
4.96 0 3.0
4.99 0 3.0
5.02 0 3.0
5.05 0 3.0
5.07 0 3.0
5.1 0 3.0
5.13 0 3.0
5.16 0 3.0
5.19 0 3.0
5.22 0 3.0
5.25 0 3.0
5.28 0 3.0
5.31 0 3.0
5.34 0 3.0
5.36 0 3.0
5.39 0 3.0
5.42 0 3.0
5.45 0 3.0
5.48 0 3.0
5.51 0 3.0
5.54 0 3.0
5.57 0 3.0
5.6 0 3.0
5.63 0 3.0
5.65 0 3.0
5.68 0 3.0
0.06 0.001 1.392
0.09 0.001 1.363
0.12 0.001 1.3339999999999996
0.15 0.001 1.3049999999999997
0.17 0.001 1.2759999999999998
0.2 0.001 1.2469999999999999
0.23 0.001 1.218
0.26 0.001 1.1889999999999996
0.29 0.001 1.1599999999999997
0.32 0.002 1.1309999999999998
0.35 0.002 1.1019999999999999
0.38 0.002 1.073
0.41 0.003 1.044
0.44 0.004 1.0149999999999997
0.46 0.005 0.9859999999999998
0.49 0.006 0.9569999999999999
0.52 0.007 0.9279999999999999
0.55 0.008 0.899
0.58 0.01 0.8699999999999997
0.61 0.013 0.8409999999999997
0.64 0.016 0.8119999999999998
0.67 0.019 0.7829999999999999
0.7 0.023 0.754
0.73 0.028 0.7249999999999996
0.75 0.034 0.6959999999999997
0.78 0.039 0.6669999999999998
0.81 0.04 0.6379999999999999
0.84 0.039 0.609
0.87 0.037 0.5799999999999996
0.9 0.037 0.5509999999999997
0.93 0.042 0.5219999999999998
0.96 0.055 0.4929999999999999
0.99 0.073 0.46399999999999997
1.02 0.089 0.4349999999999996
1.04 0.093 0.4059999999999997
1.07 0.089 0.3769999999999998
1.1 0.094 0.34799999999999986
1.13 0.14 0.31899999999999995
1.16 0.287 0.2899999999999996
1.19 0.455 0.2609999999999997
1.22 0.46 0.2320000000000002
1.25 0.396 0.2029999999999994
1.28 0.361 0.1739999999999995
1.31 0.326 0.14499999999999957
1.33 0.25 0.11599999999999966
1.36 0.192 0.08699999999999974
1.39 0.199 0.05799999999999983
1.42 0.228 0.028999999999999915
1.45 0.404 0.0
1.48 1.945 -0.028999999999999915
1.51 2.588 -0.05799999999999983
1.54 1.384 -0.08700000000000063
1.57 0.848 -0.11600000000000055
1.6 1.024 -0.14500000000000046
1.62 1.401 -0.17400000000000038
1.65 1.673 -0.2030000000000003
1.68 1.928 -0.2320000000000002
1.71 2.102 -0.2610000000000001
1.74 2.252 -0.29000000000000004
1.77 2.564 -0.31899999999999995
1.8 2.893 -0.34799999999999986
0.06 0.002 1.4500000000000002
0.09 0.002 1.4210000000000003
0.12 0.003 1.3920000000000003
0.15 0.003 1.3630000000000004
0.17 0.004 1.334
0.2 0.005 1.3050000000000002
0.23 0.006 1.2760000000000002
0.26 0.007 1.2470000000000003
0.29 0.009 1.2180000000000004
0.32 0.012 1.189
0.35 0.014 1.1600000000000001
0.38 0.017 1.1310000000000002
0.41 0.021 1.1020000000000003
0.44 0.025 1.0730000000000004
0.46 0.031 1.044
0.49 0.038 1.0150000000000001
0.52 0.046 0.9860000000000002
0.55 0.057 0.9570000000000003
0.58 0.068 0.9280000000000004
0.61 0.082 0.899
0.64 0.099 0.8700000000000001
0.67 0.119 0.8410000000000002
0.7 0.145 0.8120000000000003
0.73 0.176 0.7830000000000004
0.75 0.209 0.754
0.78 0.233 0.7250000000000001
0.81 0.237 0.6960000000000002
0.84 0.229 0.6670000000000003
0.87 0.239 0.6380000000000003
0.9 0.342 0.6090000000000004
0.93 0.773 0.5800000000000001
0.96 1.171 0.5510000000000002
0.99 1.068 0.5220000000000002
1.02 0.734 0.4930000000000003
1.04 0.443 0.4640000000000004
1.07 0.312 0.43500000000000005
1.1 0.313 0.40600000000000014
1.13 0.37 0.3770000000000002
1.16 0.394 0.3480000000000003
1.19 0.514 0.3190000000000004
1.22 0.975 0.29000000000000004
1.25 1.152 0.2610000000000001
1.28 1.271 0.2320000000000002
1.31 1.775 0.2030000000000003
1.33 2.223 0.17400000000000038
1.36 2.522 0.14500000000000002
1.39 2.627 0.1160000000000001
1.42 2.875 0.08700000000000019
1.45 3.231 0.058000000000000274
0.06 0.005 1.1600000000000001
0.09 0.006 1.1310000000000002
0.12 0.008 1.1020000000000003
0.15 0.009 1.0730000000000004
0.17 0.011 1.044
0.2 0.013 1.0150000000000001
0.23 0.017 0.9860000000000002
0.26 0.021 0.9570000000000003
0.29 0.026 0.9280000000000004
0.32 0.031 0.899
0.35 0.037 0.8700000000000001
0.38 0.045 0.8410000000000002
0.41 0.055 0.8120000000000003
0.44 0.067 0.7830000000000004
0.46 0.083 0.754
0.49 0.101 0.7250000000000001
0.52 0.121 0.6960000000000002
0.55 0.143 0.6670000000000003
0.58 0.169 0.6380000000000003
0.61 0.203 0.609
0.64 0.248 0.5800000000000001
0.67 0.3 0.5510000000000002
0.7 0.345 0.5220000000000002
0.73 0.365 0.4930000000000003
0.75 0.372 0.4640000000000004
0.78 0.432 0.43500000000000005
0.81 0.764 0.40600000000000014
0.84 1.292 0.3770000000000002
0.87 1.244 0.3480000000000003
0.9 0.724 0.3190000000000004
0.93 0.53 0.29000000000000004
0.96 0.524 0.2610000000000001
0.99 0.464 0.2320000000000002
1.02 0.524 0.2030000000000003
1.04 0.643 0.17400000000000038
1.07 0.685 0.14500000000000002
1.1 1.878 0.1160000000000001
1.13 2.24 0.08700000000000019
1.16 1.395 0.058000000000000274
1.19 2.24 0.02900000000000036
1.22 3.106 0.0
1.25 3.138 -0.028999999999999915
};
\addplot [semithick, steelblue31119180, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0
0.61 0
0.64 0
0.67 0
0.7 0
0.72 0
0.75 0
0.78 0
0.81 0
0.84 0
0.87 0
0.9 0.001
0.93 0.001
0.96 0
0.99 0
1.01 0
1.04 0
1.07 0
1.1 0
1.13 0
1.16 0
1.19 0
1.22 0
1.25 0
1.28 0
1.3 0
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.59 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.88 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.76 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.04 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.34 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.62 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.92 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.5 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.08 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.66 0
5.68 0
};
\addlegendentry{14.3 N}
\addplot [semithick, darkorange25512714, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0
0.61 0
0.64 0
0.67 0
0.7 0
0.73 0
0.75 0.001
0.78 0.001
0.81 0.001
0.84 0.001
0.87 0.001
0.9 0.002
0.93 0.002
0.96 0.002
0.99 0.002
1.02 0.001
1.04 0.001
1.07 0.001
1.1 0.001
1.13 0
1.16 0
1.19 0
1.22 0
1.25 0
1.28 0
1.31 0
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.59 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.88 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.76 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.04 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.33 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.62 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.91 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.49 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.08 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.65 0
5.68 0
};
\addlegendentry{21.39 N}
\addplot [semithick, forestgreen4416044, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.001
0.09 0
0.12 0
0.15 0
0.17 0
0.2 0
0.23 0
0.26 0
0.29 0
0.32 0
0.35 0
0.38 0
0.41 0
0.44 0
0.46 0
0.49 0
0.52 0
0.55 0
0.58 0.001
0.61 0.001
0.64 0.001
0.67 0.001
0.7 0.001
0.73 0.001
0.75 0.002
0.78 0.002
0.81 0.001
0.84 0.001
0.87 0.001
0.9 0.001
0.93 0.002
0.96 0.002
0.99 0.002
1.02 0.002
1.04 0.002
1.07 0.002
1.1 0.002
1.13 0.002
1.16 0.001
1.19 0.001
1.22 0.001
1.25 0.001
1.28 0.001
1.31 0.001
1.33 0
1.36 0
1.39 0
1.42 0
1.45 0
1.48 0
1.51 0
1.54 0
1.57 0
1.6 0
1.62 0
1.65 0
1.68 0
1.71 0
1.74 0
1.77 0
1.8 0
1.83 0
1.86 0
1.89 0
1.91 0
1.94 0
1.97 0
2 0
2.03 0
2.06 0
2.09 0
2.12 0
2.15 0
2.17 0
2.2 0
2.23 0
2.26 0
2.29 0
2.32 0
2.35 0
2.38 0
2.41 0
2.44 0
2.46 0
2.49 0
2.52 0
2.55 0
2.58 0
2.61 0
2.64 0
2.67 0
2.7 0
2.73 0
2.75 0
2.78 0
2.81 0
2.84 0
2.87 0
2.9 0
2.93 0
2.96 0
2.99 0
3.02 0
3.05 0
3.07 0
3.1 0
3.13 0
3.16 0
3.19 0
3.22 0
3.25 0
3.28 0
3.31 0
3.33 0
3.36 0
3.39 0
3.42 0
3.45 0
3.48 0
3.51 0
3.54 0
3.57 0
3.6 0
3.63 0
3.65 0
3.68 0
3.71 0
3.74 0
3.77 0
3.8 0
3.83 0
3.86 0
3.89 0
3.91 0
3.94 0
3.97 0
4 0
4.03 0
4.06 0
4.09 0
4.12 0
4.15 0
4.18 0
4.2 0
4.23 0
4.26 0
4.29 0
4.32 0
4.35 0
4.38 0
4.41 0
4.44 0
4.47 0
4.49 0
4.52 0
4.55 0
4.58 0
4.61 0
4.64 0
4.67 0
4.7 0
4.73 0
4.76 0
4.78 0
4.81 0
4.84 0
4.87 0
4.9 0
4.93 0
4.96 0
4.99 0
5.02 0
5.05 0
5.07 0
5.1 0
5.13 0
5.16 0
5.19 0
5.22 0
5.25 0
5.28 0
5.31 0
5.34 0
5.36 0
5.39 0
5.42 0
5.45 0
5.48 0
5.51 0
5.54 0
5.57 0
5.6 0
5.63 0
5.65 0
5.68 0
};
\addlegendentry{22.5 N}
\addplot [semithick, crimson2143940, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.001
0.09 0.001
0.12 0.001
0.15 0.001
0.17 0.001
0.2 0.001
0.23 0.001
0.26 0.001
0.29 0.001
0.32 0.002
0.35 0.002
0.38 0.002
0.41 0.003
0.44 0.004
0.46 0.005
0.49 0.006
0.52 0.007
0.55 0.008
0.58 0.01
0.61 0.013
0.64 0.016
0.67 0.019
0.7 0.023
0.73 0.028
0.75 0.034
0.78 0.039
0.81 0.04
0.84 0.039
0.87 0.037
0.9 0.037
0.93 0.042
0.96 0.055
0.99 0.073
1.02 0.089
1.04 0.093
1.07 0.089
1.1 0.094
1.13 0.14
1.16 0.287
1.19 0.455
1.22 0.46
1.25 0.396
1.28 0.361
1.31 0.326
1.33 0.25
1.36 0.192
1.39 0.199
1.42 0.228
1.45 0.404
1.48 1.945
1.51 2.588
1.54 1.384
1.57 0.848
1.6 1.024
1.62 1.401
1.65 1.673
1.68 1.928
1.71 2.102
1.74 2.252
1.77 2.564
1.8 2.893
};
\addlegendentry{28.53 N}
\addplot [semithick, mediumpurple148103189, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.002
0.09 0.002
0.12 0.003
0.15 0.003
0.17 0.004
0.2 0.005
0.23 0.006
0.26 0.007
0.29 0.009
0.32 0.012
0.35 0.014
0.38 0.017
0.41 0.021
0.44 0.025
0.46 0.031
0.49 0.038
0.52 0.046
0.55 0.057
0.58 0.068
0.61 0.082
0.64 0.099
0.67 0.119
0.7 0.145
0.73 0.176
0.75 0.209
0.78 0.233
0.81 0.237
0.84 0.229
0.87 0.239
0.9 0.342
0.93 0.773
0.96 1.171
0.99 1.068
1.02 0.734
1.04 0.443
1.07 0.312
1.1 0.313
1.13 0.37
1.16 0.394
1.19 0.514
1.22 0.975
1.25 1.152
1.28 1.271
1.31 1.775
1.33 2.223
1.36 2.522
1.39 2.627
1.42 2.875
1.45 3.231
};
\addlegendentry{36.02 N}
\addplot [semithick, sienna1408675, opacity=0.5, dash pattern=on 5.55pt off 2.4pt]
table {%
0.06 0.005
0.09 0.006
0.12 0.008
0.15 0.009
0.17 0.011
0.2 0.013
0.23 0.017
0.26 0.021
0.29 0.026
0.32 0.031
0.35 0.037
0.38 0.045
0.41 0.055
0.44 0.067
0.46 0.083
0.49 0.101
0.52 0.121
0.55 0.143
0.58 0.169
0.61 0.203
0.64 0.248
0.67 0.3
0.7 0.345
0.73 0.365
0.75 0.372
0.78 0.432
0.81 0.764
0.84 1.292
0.87 1.244
0.9 0.724
0.93 0.53
0.96 0.524
0.99 0.464
1.02 0.524
1.04 0.643
1.07 0.685
1.1 1.878
1.13 2.24
1.16 1.395
1.19 2.24
1.22 3.106
1.25 3.138
};
\addlegendentry{41.26 N}
\addplot [semithick, red, forget plot]
table {%
-0.221 0.00300000000000011
5.961 0.00300000000000011
};
\draw[draw=black,draw opacity=0.5] (axis cs:0,-0.01) rectangle (axis cs:0.5,0.05);
\addlegendimage{ybar,ybar legend,draw=black,draw opacity=0.5}
\addlegendentry{_indicate_inset}

\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\draw[-,draw=black] (axis cs:0,0) -- (axis cs:1,1);
\end{axis}

\end{tikzpicture}

